A Parallel Branch and Bound Algorithm for the Maximum Labelled Clique Problem

The maximum labelled clique problem is a variant of the maximum clique problem where edges in the graph are given labels, and we are not allowed to use more than a certain number of distinct labels in a solution. We introduce a new branch-and-bound algorithm for the problem, and explain how it may be parallelised. We evaluate an implementation on a set of benchmark instances, and show that it is consistently faster than previously published results, sometimes by four or five orders of magnitude.

==> figure-clique.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\tikzstyle{l1} = [color=safeverydarkblue];
\tikzstyle{l2} = [color=safemediumorange];
\tikzstyle{l3} = [ultra thick, color=safedarkblue];
\tikzstyle{l4} = [ultra thick, color=safelightorange];

\newcount \c
\foreach \n in {1, ..., 7}{
    \c=\n \advance\c by -1 \multiply\c by 360 \divide\c by 7 \advance\c by 90
    \node[draw, circle, fill=white, inner sep=2pt, font=\small] (N\n) at (\the\c:1.2) {\textbf{\n}};
}

\draw [l4] (N3) -- (N4);
\draw [l4] (N1) -- (N3);
\draw [l2] (N1) -- (N5);
\draw [l2] (N2) -- (N3);
\draw [l2] (N2) -- (N4);
\draw [l2] (N3) -- (N5);
\draw [l2] (N4) -- (N5);
\draw [l2] (N4) -- (N6);
\draw [l2] (N5) -- (N7);
\draw [l1] (N1) -- (N2);
\draw [l1] (N2) -- (N5);
\draw [l3] (N4) -- (N7);
\draw [l3] (N5) -- (N6);
\draw [l3] (N6) -- (N7);
\draw [l3] (N1) -- (N4);

\draw [l1] (1.9,  0.6) -- (2.3,  0.6); \node [font=\small, anchor = west] at (2.35,  0.6) { $l_1$ };
\draw [l2] (1.9,  0.2) -- (2.3,  0.2); \node [font=\small, anchor = west] at (2.35,  0.2) { $l_2$ };
\draw [l3] (1.9, -0.2) -- (2.3, -0.2); \node [font=\small, anchor = west] at (2.35, -0.2) { $l_3$ };
\draw [l4] (1.9, -0.6) -- (2.3, -0.6); \node [font=\small, anchor = west] at (2.35, -0.6) { $l_4$ };


==> figure-colour.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\tikzstyle{l} = [thick];

\newcount \c
\foreach \n in {1, ..., 8}{
    \c=\n \advance\c by -1 \multiply\c by -360 \divide\c by 8 \advance\c by 90 \advance\c by 22.5
    \ifthenelse{\n = 1 \OR \n = 3}{
        \node[draw, circle, fill=safedarkblue, text=black!10!white, inner sep=2pt, font=\small] (N\n) at (\the\c:1.2) {\textbf{\n}};
    }{}
    \ifthenelse{\n = 2 \OR \n = 4 \OR \n = 8} {
        \node[draw, circle, fill=safelightorange, inner sep=2pt, font=\small] (N\n) at (\the\c:1.2) {\textbf{\n}};
    }{}
    \ifthenelse{\n = 5 \OR \n = 7}{
        \node[draw, circle, fill=safemediumorange, inner sep=2pt, font=\small] (N\n) at (\the\c:1.2) {\textbf{\n}};
    }{}
    \ifthenelse{\n = 6}{
        \node[draw, circle, fill=safeverydarkblue, text=black!10!white, inner sep=2pt, font=\small] (N\n) at (\the\c:1.2) {\textbf{\n}};
    }{}
}

\draw [l] (N1) -- (N2);
\draw [l] (N1) -- (N4);
\draw [l] (N1) -- (N5);
\draw [l] (N1) -- (N6);
\draw [l] (N1) -- (N8);
\draw [l] (N2) -- (N3);
\draw [l] (N2) -- (N7);
\draw [l] (N3) -- (N4);
\draw [l] (N3) -- (N5);
\draw [l] (N3) -- (N7);
\draw [l] (N4) -- (N5);
\draw [l] (N4) -- (N6);
\draw [l] (N5) -- (N6);
\draw [l] (N7) -- (N8);

\draw [->, very thick, decorate, decoration={snake, post length=0.5mm}] (1.6, 0) -> (2.7, 0);

\coordinate (Ms) at (4.3, 0.35);
\node[right = 0.0 of Ms, draw, circle, fill=safedarkblue, text=black!10!white, inner sep=2pt, font=\small]     (M1) {\textbf{1}};
\node[right = 0.2 of M1, draw, circle, fill=safedarkblue, text=black!10!white, inner sep=2pt, font=\small]     (M2) {\textbf{3}};
\node[right = 0.2 of M2, draw, circle, fill=safelightorange, inner sep=2pt, font=\small]  (M3) {\textbf{2}};
\node[right = 0.2 of M3, draw, circle, fill=safelightorange, inner sep=2pt, font=\small]  (M4) {\textbf{4}};
\node[right = 0.2 of M4, draw, circle, fill=safelightorange, inner sep=2pt, font=\small]  (M5) {\textbf{8}};
\node[right = 0.2 of M5, draw, circle, fill=safemediumorange, inner sep=2pt, font=\small] (M6) {\textbf{5}};
\node[right = 0.2 of M6, draw, circle, fill=safemediumorange, inner sep=2pt, font=\small] (M7) {\textbf{7}};
\node[right = 0.2 of M7, draw, circle, fill=safeverydarkblue, text=black!10!white, inner sep=2pt, font=\small] (M8) {\textbf{6}};

\node[left = 0.2 of M1, font=\small] {$\order$:};
\draw[decorate, decoration={brace}, very thick] ($(M1.north west)+(0.0,0.3)$) -- ($(M8.north east)+(0.0,0.3)$);
\node[anchor=south, font=\small] at ($(M1)!0.5!(M8)$)[yshift=0.7cm] { Vertices in colour order };

\coordinate (Bs) at (4.3, -0.35);
\node[right = 0.0 of Bs, draw, circle, fill=white, color=white, text=black, inner sep=2pt, font=\small] (B1) {\textbf{1}};
\node[right = 0.2 of B1, draw, circle, fill=white, color=white, text=black, inner sep=2pt, font=\small] (B2) {\textbf{1}};
\node[right = 0.2 of B2, draw, circle, fill=white, color=white, text=black, inner sep=2pt, font=\small] (B3) {\textbf{2}};
\node[right = 0.2 of B3, draw, circle, fill=white, color=white, text=black, inner sep=2pt, font=\small] (B4) {\textbf{2}};
\node[right = 0.2 of B4, draw, circle, fill=white, color=white, text=black, inner sep=2pt, font=\small] (B5) {\textbf{2}};
\node[right = 0.2 of B5, draw, circle, fill=white, color=white, text=black, inner sep=2pt, font=\small] (B6) {\textbf{3}};
\node[right = 0.2 of B6, draw, circle, fill=white, color=white, text=black, inner sep=2pt, font=\small] (B7) {\textbf{3}};
\node[right = 0.2 of B7, draw, circle, fill=white, color=white, text=black, inner sep=2pt, font=\small] (B8) {\textbf{4}};

\node[left = 0.2 of B1, font=\small] {$\bounds$:};
\draw[decorate, decoration={brace}, very thick] ($(B8.south east)+(0.0,-0.2)$) -- ($(B1.south west)+(0.0,-0.2)$);
\node[anchor=north, font=\small] at ($(B1)!0.5!(B8)$)[yshift=-0.6cm] { Number of colours used };


